Double Localization for Quantum Gibbs Sampler Gaps: From an Abstract Framework to Finite-Group Models

We introduce double localization, a framework for proving spectral gaps of quantum Gibbs samplers through two complementary operations: geometric localization, which selects updates supported in small spatial regions, and interface localization, which focuses on a model-defined subspace of observables while remaining geometrically global. Our abstract gap theorem combines a global bound on this subspace, called the interface, with local quantum gap estimates under quantitative coupling and geometric assembly conditions. The resulting explicit lower bound controls the gap of the full dynamics without requiring the interface to be invariant under the generator. This separation allows global estimates, including classical comparison, to be combined with local control of the remaining quantum directions. We apply the framework to Hamiltonians built from the vertex terms of Kitaev's finite-group quantum double construction, without plaquette terms, on finite simple three-regular graphs of girth at least six. For the specified local Davies dynamics, we prove an unconditional spectral-gap lower bound by a positive constant independent of graph size for every fixed nontrivial finite group and each fixed inverse temperature $\beta$ with $0\le\beta J<\log(5/3)$, where $J>0$ is the coupling strength. For the smallest non-Abelian group $S_3$, double localization yields a positive lower bound uniform in both graph size and the entire interval $0\le\beta J\le\log 3$, providing a guarantee that does not follow directly from existing results. This demonstrates how model-specific finite calculations can extend spectral-gap guarantees for the full quantum dynamics.

==> figures/conditioned-endpoint-factors.tex <==
% Squares mark endpoint representation factors, not additional graph vertices.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  factor/.style={rectangle,fill=figureGeometry,minimum size=5pt,inner sep=0pt},
  exterior/.style={rectangle,fill=figureComplement,minimum size=5pt,inner sep=0pt}]
  \fill[figureComplement!8] (-4.8,-1.6) rectangle (-2.5,1.6);
  \fill[figureComplement!8] (2.5,-1.6) rectangle (4.8,1.6);
  \filldraw[fill=figureGeometry!7,draw=figureGeometry,dashed]
    (-2.5,-1.6) rectangle (2.5,1.6);
  \node[text=figureGeometry] at (0,1.9) {end: factors at $u,v$};
  \node[text=figureComplement] at (-3.65,1.9) {ext};
  \node[text=figureComplement] at (3.65,1.9) {ext};

  \coordinate (u) at (-1,0);
  \coordinate (v) at (1,0);
  \draw[gray,thin] (-4.25,1.3)--(u)--(-4.25,-1.3);
  \draw[gray,thin] (4.25,1.3)--(v)--(4.25,-1.3);
  \draw[gray,thin] (u)--(v);
  \draw[figureGeometry,line width=1.2pt] (u)--(-.65,0);
  \draw[figureGeometry,line width=1.2pt] (v)--(.65,0);
  \node[above=3pt] at (u) {$u$};
  \node[above=3pt] at (v) {$v$};
  \node[below=2pt] at (0,0) {$e$};
  \node at (0,.85) {$\C[\Gamma]^{(e)}$};
  \node[font=\footnotesize] at (0,-.75) {label on $e$ not fixed};

  \foreach \sx/\sy/\lab/\vert in {-1/1/a/u,-1/-1/b/u,1/1/c/v,1/-1/d/v}{
    \draw[figureGeometry,line width=1.2pt] (\vert)--(\sx*1.8,\sy*.32);
    \node[factor] at (\sx*1.8,\sy*.32) {};
    \node[exterior] at (\sx*3.6,\sy*1.04) {};
    \node at (\sx*1.85,\sy*.85) {$V_{\lambda_\lab}^{(\vert)}$};
    \node[font=\footnotesize,fill=figureComplement!8,inner sep=1pt]
      at (\sx*3.65,\sy*.5) {$\lambda_\lab$ fixed};
    \draw[gray,dotted,thin] (\sx*4.25,\sy*1.3)--(\sx*4.7,\sy*1.48);
  }
  \node[circle,draw=figureGeometry,fill=white,minimum size=5pt,inner sep=0pt] at (u) {};
  \node[circle,draw=figureGeometry,fill=white,minimum size=5pt,inner sep=0pt] at (v) {};
  \node[factor] at (-.65,0) {};
  \node[factor] at (.65,0) {};
  \node at (0,-2.05) {$\cH_{\boldsymbol{\xi}}
    \cong {\color{figureGeometry}\cH^{\mathrm{end}}_{\boldsymbol{\partial}_e}}
    \otimes {\color{figureComplement}\cH^{\mathrm{ext}}_{\boldsymbol{\xi}}}$};
  \node at (0,-2.8) {$\rho_{\beta\mid\boldsymbol{\xi}}
    \xrightarrow{\ \operatorname{Tr}_{\mathrm{ext}}\ }
    {\color{figureGeometry}\rho^{\mathrm{end}}_{\boldsymbol{\partial}_e}}$};
\end{tikzpicture}


==> figures/intro-assembly.tex <==
\begingroup
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize,>=Stealth,
  flow/.style={->,black!55,line width=.8pt}]
  \path[use as bounding box] (0,0) rectangle (15.4,5.5);
  \node[anchor=west,font=\small\bfseries] at (0,5.2)
    {\textcircled{\scriptsize 1}\quad Global interface control};
  \node[anchor=west,text=black!65] at (0,4.77)
    {Classical comparison on the whole system};
  % Recall the global blocks, emphasizing the interface compression.
  \node at (.3,3.65) {$K=$};
  \filldraw[fill=figureInterface!12,draw=figureInterface] (.7,3.65) rectangle (2.8,4.4);
  \filldraw[fill=figureCoupling!5,draw=gray!45] (2.8,3.65) rectangle (3.65,4.4);
  \filldraw[fill=figureCoupling!5,draw=gray!45] (.7,2.9) rectangle (2.8,3.65);
  \filldraw[fill=figureComplement!7,draw=gray!45] (2.8,2.9) rectangle (3.65,3.65);
  \node[text=figureInterface] at (1.75,4.14) {$A=\Pi K\Pi$};
  \node[font=\tiny] at (1.75,3.83) {Global interface};
  \node[text=figureCoupling!65] at (3.225,4.025) {$-B^\dagger$};
  \node[text=figureCoupling!65] at (1.75,3.275) {$-B$};
  \node[text=figureComplement!65] at (3.225,3.275) {$T$};
  \draw[flow] (3.85,3.65)--(4.5,3.65);
  \filldraw[fill=figureInterface!12,draw=figureInterface,rounded corners=2pt]
    (4.7,3.25) rectangle (8.25,4.05);
  \node at (6.475,3.65) {Global interface gap};
  \draw[flow] (8.5,3.65)--(8.95,3.65)
    .. controls (9.85,3.65) and (9.85,3.4) .. (9.85,2.82);
  \draw[gray!25] (0,2.65)--(8.3,2.65);
  \node[anchor=west,font=\small\bfseries] at (0,2.25)
    {\textcircled{\scriptsize 2}\quad Local quantum control};
  \begin{scope}[shift={(.4,.95)},scale=.9]
    \foreach \i in {0,...,6} \draw[gray!35] ({.48*\i},0)--({.48*\i},.96);
    \foreach \j in {0,...,2} \draw[gray!35] (0,{.48*\j})--(2.88,{.48*\j});
    % Offset outlines keep both paths visible along their shared edge.
    \draw[figureGeometry,line width=.7pt,rounded corners=1.5pt,fill=none]
      (-.10,.86)--(.86,.86)--(.86,.38)--(1.54,.38)
      --(1.54,.58)--(1.06,.58)--(1.06,1.06)--(-.10,1.06)--cycle;
    \draw[figureAmber,line width=.7pt,rounded corners=1.5pt,fill=none]
      (.90,.42)--(1.86,.42)--(1.86,-.06)--(2.46,-.06)
      --(2.46,.06)--(1.98,.06)--(1.98,.54)--(.90,.54)--cycle;
    \foreach \i in {0,...,6} \foreach \j in {0,...,2}
      \fill[gray!60] ({.48*\i},{.48*\j}) circle (1.4pt);
    \foreach \x in {.96,1.44}
      \fill[red] (\x,.48) circle (1.8pt);
  \end{scope}
  \node[text=black!65] at (1.75,.55) {Overlapping update collections};
  \draw[flow] (3.85,1.4)--(4.5,1.4);
  \filldraw[fill=figureInterface!12,draw=figureInterface,rounded corners=2pt]
    (4.8,1.05) rectangle (6.35,1.85);
  \filldraw[fill=figureComplement!12,draw=figureComplement,rounded corners=2pt]
    (6.4,1.05) rectangle (8,1.85);
  \node[font=\scriptsize] at (5.575,1.58) {Interface};
  \node[font=\scriptsize] at (7.2,1.58) {Remaining};
  \draw[<->,figureCoupling,line width=.8pt] (6.05,1.17)
    .. controls (6.25,1.43) and (6.5,1.43) .. (6.7,1.17);
  \node[text=black!65,font=\scriptsize] at (6.475,.64) {Remaining directions + coupling};
  \node[text=black!65,font=\scriptsize] at (6.475,.27) {Controlled within each collection};
  \draw[flow] (8.5,1.4)--(8.95,1.4)
    .. controls (9.85,1.4) and (9.85,1.6) .. (9.85,2.02);
  \node[font=\small\bfseries] at (9.85,4.35)
    {\textcircled{\scriptsize 3}\quad Assembly};
  \filldraw[fill=gray!8,draw=gray!65] (9.85,2.42) circle (.34);
  \node[font=\Large] at (9.85,2.42) {$+$};
  \node[text=black!65,align=center] at (9.85,.65) {Cover + overlap\\bounds};
  \draw[gray!60,dashed] (9.85,1.13)--(9.85,1.9);
  \draw[flow] (10.35,2.42)--(11.1,2.42);
  \filldraw[fill=figureEstimate!6,draw=figureEstimate,rounded corners=2pt]
    (11.35,1.65) rectangle (15.3,3.19);
  \node[font=\small\bfseries] at (13.325,2.83) {Full quantum gap};
  \node[text=black!65] at (13.325,2.36) {All mean-zero observables};
  \node[text=black!65] at (13.325,1.95) {Uniform in system size};
\end{tikzpicture}%
}
\endgroup


==> figures/intro-certificate-reuse.tex <==
\begingroup
\colorlet{certblue}{figureEstimate}
\colorlet{certteal}{figureInterface}
\colorlet{certpurple}{figureMechanism}
\begin{tikzpicture}[font=\small, >=Stealth,
  boundary/.style={draw=gray!55, line width=.6pt},
  point/.style={circle, inner sep=1.5pt, fill=white, draw=gray!65},
  flow/.style={->, draw=black!55, line width=.8pt}]
  \path[use as bounding box] (0,-.2) rectangle (15.4,5.2);
  \node[font=\small\bfseries] at (2.6,5) {Classical estimate};
  \node[font=\small\bfseries] at (8.1,5) {Common mechanism};
  \node[font=\small\bfseries] at (13.2,5) {Full quantum gap};

  % This is an influence graph of labels, not the physical lattice.
  \begin{scope}[yshift=-3mm]
  \begin{scope}[shift={(.95,3.65)}]
    \foreach \x/\y in {-.55/.5,.55/.5,-.55/-.5,.55/-.5} {
      \draw[->,draw=certblue!65,shorten >=3pt] (\x,\y)--({.4*\x},0);
      \node[point] at (\x,\y) {};
    }
    \draw[certblue,line width=2.4pt,line cap=round] (-.25,0)--(.25,0);
  \end{scope}
  \node[anchor=west,text=certblue,font=\small\bfseries] at (1.95,4.03) {Fixed finite group};
  \node[anchor=west] at (1.95,3.63) {One-site influence};

  % Three sampled edges and six fixed exterior edges.
  \begin{scope}[shift={(.95,1.25)}]
    \coordinate (v) at (0,0);
    \coordinate (u1) at (0,.62);
    \coordinate (u2) at (-.54,-.31);
    \coordinate (u3) at (.54,-.31);
    \foreach \u/\x/\y in {u1/-.32/1.02,u1/.32/1.02,
      u2/-.92/-.13,u2/-.77/-.76,u3/.92/-.13,u3/.77/-.76} {
      \draw[boundary] (\u)--(\x,\y);
      \node[point,inner sep=1pt] at (\x,\y) {};
    }
    \foreach \u in {u1,u2,u3} {
      \draw[certteal,line width=1.7pt] (v)--(\u);
      \node[circle,inner sep=1.8pt,fill=white,draw=certteal] at (\u) {};
    }
    \node[circle,inner sep=2pt,fill=certteal] at (v) {};
  \end{scope}
  \node[anchor=west,text=certteal,font=\small\bfseries] at (1.95,1.98) {$S_3$};
  \node[anchor=west,font=\footnotesize] at (1.75,1.58) {Exact star certificate};
  \node[anchor=west,font=\footnotesize,text=black!65] at (1.95,1.13) {$27$ states};
  \node[anchor=west,font=\footnotesize,text=black!65] at (1.95,.78) {$6$ boundary labels};

  \filldraw[fill=certpurple!6,draw=certpurple!45,rounded corners=3pt]
    (6.15,.5) rectangle (10.05,4.33);
  \node[text=certpurple,font=\footnotesize\bfseries] at (8.1,3.77) {Local quantum control};
  \node[text=certpurple,font=\scriptsize] at (8.1,3.31) {Complement and coupling};
  \node[text=certpurple!65,font=\normalsize] at (8.1,2.43) {$+$};
  \node[text=certpurple,font=\footnotesize\bfseries] at (8.1,1.65) {Geometric assembly};
  \node[text=certpurple,font=\scriptsize] at (8.1,1.19) {Cover and overlap bounds};
  \foreach \y in {3.65,1.55} {
    \draw[flow] (5.25,\y)--(5.95,\y);
    \draw[flow] (10.25,\y)--(11.15,\y);
  }
  \end{scope}
  % Both certified ranges use the same linear temperature scale.
  \begin{scope}[yshift=-3mm]
  \draw[->,black!55] (11.45,4.35)--(15.15,4.35)
    node[right,text=black] {$t$};
  \foreach \x/\lab in {11.55/0,12.55/{2/3},14.55/2} {
    \node[above,font=\footnotesize,text=black!65] at (\x,4.4) {$\lab$};
    \draw[gray!35,densely dashed] (\x,4.28)--(\x,1.3);
  }
  \foreach \y in {3.65,1.55}
    \draw[gray!20,line width=2.5pt] (11.55,\y)--(15,\y);
  \draw[certblue,line width=2.5pt] (11.55,3.65)--(12.55,3.65);
  \fill[certblue] (11.55,3.65) circle (2pt);
  \filldraw[fill=white,draw=certblue,line width=.9pt]
    (12.55,3.65) circle (2.5pt);
  \node[text=certblue,font=\footnotesize,align=center] at (13.2,2.95)
    {Uniform on compact intervals\\below $2/3$};
  \draw[certteal,line width=2.5pt] (11.55,1.55)--(14.55,1.55);
  \fill[certteal] (11.55,1.55) circle (2pt);
  \fill[certteal] (14.55,1.55) circle (2.5pt);
  \draw[certteal] (12.55,1.05)--(12.55,.9)--(14.55,.9)--(14.55,1.05);
  \node[text=certteal,font=\footnotesize] at (13.2,.5)
    {Extended through $t=2$};
  \end{scope}
\end{tikzpicture}
\endgroup


==> figures/intro-prior-perspectives.tex <==
\begingroup
\begin{tikzpicture}[font=\footnotesize,>=Stealth,
  flow/.style={->,black!55,line width=.8pt}]
  \path[use as bounding box] (0,0) rectangle (15.4,4.4);
  \node[font=\small\bfseries] at (3.35,4.3) {Geometric locality};
  \node[font=\small\bfseries,align=center] at (11.4,4.3)
    {Classical methods\\via model structure};
  \draw[gray!25] (7.05,.25)--(7.05,4.35);
  \begin{scope}[shift={(.45,1.35)}]
    \fill[figureInterface!14,rounded corners=3pt] (.15,-.18) rectangle (1.3,1.68);
    \fill[figureCoupling!16,rounded corners=3pt] (4.25,-.18) rectangle (5.4,1.68);
    \foreach \i in {0,...,11} \draw[gray!30] ({.5*\i},-.1)--({.5*\i},1.6);
    \foreach \j in {0,...,3} \draw[gray!30] (-.1,{.5*\j})--(5.6,{.5*\j});
    \foreach \i in {0,...,11} \foreach \j in {0,...,3}
      \fill[gray!55] ({.5*\i},{.5*\j}) circle (1.2pt);
    \node at (.725,1.95) {$A$};
    \node at (4.825,1.95) {$B$};
    \foreach \y in {.52,.78}
      \draw[figureCoupling!65,dashed,line width=.8pt] (1.35,\y)
        .. controls (2.2,{\y+.45}) and (3.3,{\y+.45}) .. (4.2,\y);
  \end{scope}
  \node[text=black!65] at (3.35,.78) {Control between regions};
  \node[text=black!65,font=\scriptsize] at (3.35,.38) {Regional dependence weakens with separation};
  \node[anchor=west,font=\footnotesize\bfseries] at (7.6,3.45) {Reduction / duality};
  \node[align=center] at (8.85,2.85) {Quantum Gibbs\\preparation};
  \draw[flow] (10.15,2.85)--(12.4,2.85);
  \node[align=center] at (13.85,2.85) {Classical\\sampling};
  \draw[gray!25] (7.6,2.18)--(15.2,2.18);
  \node[anchor=west,font=\footnotesize\bfseries] at (7.6,1.82) {Dynamical comparison};
  \filldraw[fill=figureInterface!9,draw=figureInterface!65,rounded corners=2pt]
    (7.35,.55) rectangle (10.35,1.4);
  \node[font=\scriptsize] at (8.85,1.08) {$V_0=\{X:[X,H]=0\}$};
  \node[font=\scriptsize,text=black!65] at (8.85,.76) {Sector gap};
  \draw[flow] (10.55,.97)--(12.4,.97);
  \node[font=\scriptsize,text=black!65,align=center] at (11.35,.39)
    {Spectral\\hypotheses};
  \node[align=center] at (13.85,.97) {Full Davies\\gap};
\end{tikzpicture}
\endgroup


==> figures/qip-localization-overview.tex <==
\begingroup
\colorlet{axisblue}{figureGeometry}
\colorlet{axisamber}{figureAmber}
\colorlet{axispink}{figurePink}
\colorlet{axisteal}{figureInterface}
\colorlet{axispurple}{figureComplement}
\colorlet{axiscoral}{figureCoupling}
\begin{tikzpicture}[font=\small,>=Stealth,
  flow/.style={->,black!55,line width=.8pt},
  split/.pic={
    \fill[axisteal!12,rounded corners=3pt] (0,0) rectangle (2,1.85);
    \fill[axispurple!13,rounded corners=3pt] (2.12,0) rectangle (4.24,1.85);
    \node[text=axisteal,font=\scriptsize\bfseries] at (1,1.48) {Interface};
    \node[text=axispurple,font=\scriptsize\bfseries] at (3.18,1.48) {Complement};
    \node[text=axisteal] at (1,.97) {$\mathcal M$};
    \node[text=axispurple] at (3.18,.97) {$\mathcal M^\perp$};
    \node[text=axisteal,font=\footnotesize] at (1,.48) {$A\blockindex$};
    \draw[<->,axiscoral,line width=.8pt] (1.52,.5) .. controls (1.82,.85) and (2.42,.85) .. (2.72,.5);
    \node[text=axiscoral,font=\footnotesize] at (2.12,.2) {Coupling};
  }]
  \path[use as bounding box] (0,-.1) rectangle (15.4,7.5);
  \begin{scope}[shift={(.3,4.1)}]
    \foreach \i in {0,...,10} \draw[gray!35] ({.64*\i},0)--({.64*\i},3.2);
    \foreach \j in {0,...,5} \draw[gray!35] (0,{.64*\j})--(6.4,{.64*\j});
    \foreach \i in {0,...,10} \foreach \j in {0,...,5}
      \fill[gray!55] ({.64*\i},{.64*\j}) circle (1.4pt);
    \draw[axisblue,line width=2.2pt,line join=round] (1.28,1.92)--(1.92,1.92)--(2.56,1.92)--(2.56,1.28);
    \draw[axisamber,line width=2.2pt,line join=round] (2.61,1.92)--(2.61,1.28)--(3.25,1.28)--(3.89,1.28);
    \draw[axispink,line width=2.2pt,line join=round] (3.2,1.23)--(3.84,1.23)--(3.84,.59)--(4.48,.59);
    \node[text=axisblue] at (1.6,2.25) {$p_1$};
    \node[text=axisamber] at (3.2,1.64) {$p_2$};
    \node[text=axispink] at (4.25,.24) {$p_3$};
  \end{scope}
  \node[font=\small\bfseries] at (12.82,7.25) {Global operator $K$};
  \def\blockindex{}
  \pic at (10.7,4.75) {split};
  \draw[flow] (7.25,5.75)--(10.25,5.75);
  \node[align=center,text=black!65,font=\footnotesize] at (8.75,6.35) {Interface\\localization};
  \draw[flow] (3.5,3.75)--(3.5,2.65);
  \node[anchor=west,align=left,text=black!65,font=\footnotesize] at (3.8,3.2) {Geometric\\localization};
  \draw[flow] (12.82,4.3)--(12.82,2.65);
  \node[anchor=west,align=left,text=black!65,font=\footnotesize] at (13,3.35)
    {Same geometric\\localization};
  \node[font=\small\bfseries] at (3.5,2.2) {Overlapping update collections};
  \foreach \x/\col/\idx in {.7/axisblue/1,3/axisamber/2,5.3/axispink/3} {
    \begin{scope}[shift={(\x,1.25)}]
      \ifnum\idx=1
        \draw[\col,line width=1.7pt] (0,0)--(.5,0)--(1,0)--(1,-.5);
        \foreach \a/\b in {0/0,.5/0,1/0,1/-.5} \filldraw[fill=white,draw=\col] (\a,\b) circle (1.8pt);
      \else\ifnum\idx=2
        \draw[\col,line width=1.7pt] (0,0)--(0,-.5)--(.5,-.5)--(1,-.5);
        \foreach \a/\b in {0/0,0/-.5,.5/-.5,1/-.5} \filldraw[fill=white,draw=\col] (\a,\b) circle (1.8pt);
      \else
        \draw[\col,line width=1.7pt] (0,0)--(.5,0)--(.5,-.5)--(1,-.5);
        \foreach \a/\b in {0/0,.5/0,.5/-.5,1/-.5} \filldraw[fill=white,draw=\col] (\a,\b) circle (1.8pt);
      \fi\fi
      \node[text=\col] at (.5,-.95) {$p_{\idx}$};
    \end{scope}
  }
  \node[font=\small\bfseries] at (12.82,2.2) {Local operator $K_p$};
  \def\blockindex{_p}
  \pic at (10.7,0) {split};
  \draw[flow] (7.25,1)--(10.25,1);
  \node[align=center,text=black!65,font=\footnotesize] at (8.75,1.65) {Apply the\\same split};
\end{tikzpicture}
\endgroup

